A quadratically convergent proximal algorithm for nonnegative tensor decomposition

The decomposition of tensors into simple rank-1 terms is key in a variety of applications in signal processing, data analysis and machine learning. While this canonical polyadic decomposition (CPD) is unique under mild conditions, including prior knowledge such as nonnegativity can facilitate interpretation of the components. Inspired by the effectiveness and efficiency of Gauss-Newton (GN) for unconstrained CPD, we derive a proximal, semismooth GN type algorithm for nonnegative tensor factorization. If the algorithm converges to the global optimum, we show that $Q$-quadratic convergence can be obtained in the exact case. Global convergence is achieved via backtracking on the forward-backward envelope function. The $Q$-quadratic convergence is verified experimentally, and we illustrate that using the GN step significantly reduces number of (expensive) gradient computations compared to proximal gradient descent.

==> TeX/experiment-global.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\colorlet{mycolor2}{gray}

\setlength{\figurewidth}{4.9cm}
\setlength{\figureheight}{4.9cm}

\begin{tikzpicture}[font=\footnotesize]
\pgfplotstableread{ % Read the data into a table macro
Center  Local     Global
  5     0.0040         0  
 15     0.0400    0.0440  
 25     0.0680    0.1280  
 35     0.0520    0.1240  
 45     0.0600    0.1120  
 55     0.0400    0.0880   
 65     0.0280    0.0560   
 75     0.0080    0.0400   
 85     0.0040    0.0240   
 95     0.0160    0.0200   
105     0.0040    0.0040   
115     0.0080         0   
125          0         0   
135          0    0.0080   
145          0    0.0040   
155          0    0.0080   
165          0         0   
175          0         0   
185          0         0   
195          0         0   
}\panoctable

\pgfplotstableread{ % Read the data into a table macro
Center  Local     Global
  50         0         0 
 150         0         0 
 250         0         0 
 350         0    0.0120 
 450         0    0.0040 
 550    0.0040    0.0200 
 650         0    0.0360 
 750    0.0160    0.0880 
 850    0.0040    0.0360 
 950         0    0.0360 
1050    0.0120    0.0720 
1150    0.0120    0.0320 
1250    0.0160    0.0640 
1350    0.0080    0.0480 
1450    0.0120    0.0440 
1550    0.0040    0.0640 
1650    0.0040    0.0480 
1750    0.0200    0.0200 
1850    0.0160    0.0360 
1950    0.0840    0.1280 
}\pgdtable

\coordinate (r1) at (0,0);
\coordinate (r2) at ($(r1)+(\figurewidth,\figureheight)-(16mm,16mm)$);

\fill [mycolor1!60!white,opacity=0.1] (r1) rectangle (r2);

\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  ybar stacked,   % Stacked horizontal bars
  ymin=0,         % Start x axis at 0
  ymax=0.25,
  bar width={1.4mm},
  ytick={0, 0.125, 0.25},
  xtick={0,50,...,200},
  yticklabels={0,,25},
  xmin=0,
  xmax=200,
  minimal,
  name=panoccpd,
  xlabel={\# gradients computed},
  ylabel={\# experiments (\%)},
  ylabel style={inner sep=0pt,yshift=-1mm},
]
\addplot [fill=mycolor1,draw=mycolor1!80!black,opacity=1]
table [y=Global, x=Center] {\panoctable};   
\addplot [fill=mycolor1!60!white,draw=mycolor1!100!white]
table [y=Local, x=Center] {\panoctable};
\end{axis}

\begin{axis}[
  at=(panoccpd.east),
  anchor=west,
  xshift=5mm,
  width=\figurewidth,
  height=\figureheight,
  ybar stacked,   % Stacked horizontal bars
  ymin=0,         % Start x axis at 0
  ymax=0.25,
  bar width={1.4mm},
  ytick={0, 0.125, 0.25},
  xtick={0,500,1000,...,2000},
  xmin=0,
  xmax=2000,
  minimal,
  axis y line=none,
  xlabel={\# gradients computed},
  name=pgd,
]
\addplot [fill=mycolor2,draw=mycolor2!80!black,opacity=1]
table [y=Global, x=Center] {\pgdtable};   
\addplot [fill=mycolor2!60!white,draw=mycolor2!100!white]
table [y=Local, x=Center] {\pgdtable};

\coordinate (r3) at (axis cs:0,0);
\coordinate (r4) at (axis cs:200,0.25);

% \draw [->,shorten >=0.5mm] (axis cs:1900,0.18) to [->,minimal axis color,out=180,in=30]
% ++(-3mm,-1mm) node [anchor=east,anchor=east,inner sep=1pt] {local optimum};
% \draw [->] (axis cs:1900,0.11) to [->,minimal axis color,out=140,in=-50]
% ++(-3mm,3mm) node [anchor=east,anchor=south east,inner sep=1pt] {global
%   optimum};

\end{axis}

\fill [mycolor1!60!white,opacity=0.1] (r3) rectangle (r4);
\coordinate (c) at ($(r1)!0.5!(r2)$);
\draw [<-,>=stealth,shorten <=1mm, shorten >=1mm,minimal axis color] (c-|r2) --
(c-|r3);

% titles
\node at (panoccpd.north) [text=mycolor1,anchor=south] {proposed};
\node at (pgd.north)      [text=mycolor2,anchor=south] {proximal gradient descent};

% legend
\node at ($(pgd.north)!0.5!(panoccpd.north)$) [yshift=-9mm,text=minimal axis color] (opt) {optimum};
\node [above=-2mm of opt, text width=8mm,align=center, text=minimal axis color] (glob) {global};
\node [above=-2mm of glob, text width=8mm,align=center, text=minimal axis color] (loc) {local};

\node [left=1mm of loc,text width=1mm,inner
sep=2pt,fill=mycolor1!60!white,draw=mycolor1!100!white] {};
\node [left=1mm of glob,text width=1mm,inner
sep=2pt,fill=mycolor1,draw=mycolor1!80!black] {};

\node [right=1mm of loc,text width=1mm,inner
sep=2pt,fill=mycolor2!60!white,draw=mycolor2!100!white] {};
\node [right=1mm of glob,text width=1mm,inner
sep=2pt,fill=mycolor2,draw=mycolor2!80!black] {};

\end{tikzpicture}

==> TeX/experiment-quadratic.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\setlength{\figurewidth}{5cm}
\setlength{\figureheight}{3.8cm}

\begin{tikzpicture}[%
  join=round
  font=\footnotesize,
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1e-16,
xmax=1e0,
xminorticks=true,
xlabel={$\|\vec{x} -\vec{x}^\star\|$},
ymode=log,
ymin=1e-16,
ymax=1e-0,
ytick={1e0,1e-4,1e-8,1e-12,1e-16},
ylabel={$\|\vec{x}^{+} -\vec{x}^\star\|$},
minimal y right,
ylabel style={rotate=-90,text width=1.4cm,align=left,xshift=-2.5mm},
clip mode=individual,
every axis plot post/.style={line width=0.5pt,clip=true},
font=\footnotesize,
]
\addplot [color=minimal axis color,auxiliary line,forget plot]
  table[row sep=crcr]{%
1	1\\
1e-16	1e-16\\
};
\label{addplot:experiment-quadratic0}
\addplot [color=minimal axis color,auxiliary line,forget plot]
  table[row sep=crcr]{%
1	1\\
1e-08	1e-16\\
};
\label{addplot:experiment-quadratic1}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0845906837030552	0.052777104035632\\
0.052777104035632	0.0170097485817519\\
0.0170097485817519	0.00258539451416001\\
0.00258539451416001	0.000111260571062704\\
0.000111260571062704	1.36143448128433e-07\\
1.36143448128433e-07	3.75910887313603e-13\\
};
\label{addplot:experiment-quadratic2}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.081722539260675	0.0799036070029271\\
0.0799036070029271	0.0426801454709061\\
0.0426801454709061	0.00875839940833269\\
0.00875839940833269	0.00257595517327378\\
0.00257595517327378	3.53619662011893e-05\\
3.53619662011893e-05	7.72772425601443e-08\\
7.72772425601443e-08	3.56665860100308e-14\\
};
\label{addplot:experiment-quadratic3}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0815664282593875	0.0141290977104075\\
0.0141290977104075	0.00305018193487985\\
0.00305018193487985	8.605675407228e-05\\
8.605675407228e-05	3.89477707202444e-07\\
3.89477707202444e-07	2.22893665355047e-12\\
};
\label{addplot:experiment-quadratic4}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.08073069813252	0.00453518628763593\\
0.00453518628763593	0.000220454008098637\\
0.000220454008098637	3.52877040890634e-07\\
3.52877040890634e-07	8.57723967736464e-13\\
};
\label{addplot:experiment-quadratic5}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0849191256623212	0.0409645939162839\\
0.0409645939162839	0.0112782926287448\\
0.0112782926287448	0.000211394100847484\\
0.000211394100847484	2.03301473485364e-06\\
2.03301473485364e-06	2.2660301815693e-11\\
2.2660301815693e-11	3.16507011452027e-14\\
};
\label{addplot:experiment-quadratic6}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0837188975128957	0.00807831335098926\\
0.00807831335098926	0.000720439304124135\\
0.000720439304124135	2.58020538200376e-06\\
2.58020538200376e-06	4.18157619795369e-10\\
4.18157619795369e-10	5.10967818070407e-15\\
};
\label{addplot:experiment-quadratic7}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0801082194181155	0.0665950707377295\\
0.0665950707377295	0.049509360293243\\
0.049509360293243	0.0259705284342312\\
0.0259705284342312	0.00427796304765216\\
0.00427796304765216	3.95736373827387e-05\\
3.95736373827387e-05	2.64023974703982e-07\\
2.64023974703982e-07	7.55873756266731e-14\\
};
\label{addplot:experiment-quadratic8}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0828636555836828	0.0573897329666739\\
0.0573897329666739	0.01960835056913\\
0.01960835056913	0.00407229465426714\\
0.00407229465426714	9.3003239309972e-05\\
9.3003239309972e-05	2.6427565766861e-07\\
2.6427565766861e-07	5.855371628315e-13\\
};
\label{addplot:experiment-quadratic9}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0895377161378731	0.012281745399979\\
0.012281745399979	0.00266799991968463\\
0.00266799991968463	7.46918286936529e-05\\
7.46918286936529e-05	2.46366685743965e-07\\
2.46366685743965e-07	6.1507622092393e-13\\
};
\label{addplot:experiment-quadratic10}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0834776790651004	0.0648213433032728\\
0.0648213433032728	0.0174987319994641\\
0.0174987319994641	0.00277950361582697\\
0.00277950361582697	9.10098640871291e-05\\
9.10098640871291e-05	4.00463829598358e-08\\
4.00463829598358e-08	1.72489971389026e-14\\
};
\label{addplot:experiment-quadratic11}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0837560364262334	0.0516227140923719\\
0.0516227140923719	0.0165361372293252\\
0.0165361372293252	0.00205667483884403\\
0.00205667483884403	9.94184893784819e-05\\
9.94184893784819e-05	1.07283180242321e-07\\
1.07283180242321e-07	3.1107965557595e-13\\
};
\label{addplot:experiment-quadratic12}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0849229360186317	0.0097491985791878\\
0.0097491985791878	0.000567425386225773\\
0.000567425386225773	4.34273152737383e-06\\
4.34273152737383e-06	2.97339318975056e-10\\
2.97339318975056e-10	3.84698344682868e-15\\
};
\label{addplot:experiment-quadratic13}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0866296346435371	0.00905310397199269\\
0.00905310397199269	0.00174997278439662\\
0.00174997278439662	1.8875436791132e-05\\
1.8875436791132e-05	1.62313832244811e-08\\
1.62313832244811e-08	4.39365533832851e-15\\
};
\label{addplot:experiment-quadratic14}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0832995192202116	0.0753874580372361\\
0.0753874580372361	0.045223631471917\\
0.045223631471917	0.051860793172226\\
0.051860793172226	0.0223639646910095\\
0.0223639646910095	0.00189724601480994\\
0.00189724601480994	0.000103223827054258\\
0.000103223827054258	5.86570460669703e-08\\
5.86570460669703e-08	8.36190980477409e-14\\
};
\label{addplot:experiment-quadratic15}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0823090699354572	0.0754963525988797\\
0.0754963525988797	0.0565946318872777\\
0.0565946318872777	0.0718777262567005\\
0.0718777262567005	0.0465196119483908\\
0.0465196119483908	0.0157189485964115\\
0.0157189485964115	0.00236065781531124\\
0.00236065781531124	7.26674332305183e-05\\
7.26674332305183e-05	2.68673082677409e-07\\
2.68673082677409e-07	6.08027468823157e-13\\
};
\label{addplot:experiment-quadratic16}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0796012150142336	0.0227405516622508\\
0.0227405516622508	0.00312288236628037\\
0.00312288236628037	0.000274002769595319\\
0.000274002769595319	5.60529218228648e-08\\
5.60529218228648e-08	1.00705041351423e-12\\
};
\label{addplot:experiment-quadratic17}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0813986815674225	0.00460240626613484\\
0.00460240626613484	0.000338839311235232\\
0.000338839311235232	3.89338900487921e-07\\
3.89338900487921e-07	7.7577705504019e-12\\
};
\label{addplot:experiment-quadratic18}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0840549491742611	0.0290349861056447\\
0.0290349861056447	0.00442185352802675\\
0.00442185352802675	5.30151959299445e-05\\
5.30151959299445e-05	3.82452275633207e-08\\
3.82452275633207e-08	8.7242440658198e-15\\
};
\label{addplot:experiment-quadratic19}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0835192472696236	0.0465188530898284\\
0.0465188530898284	0.0206563059420127\\
0.0206563059420127	0.000738222505616275\\
0.000738222505616275	4.17605091846332e-05\\
4.17605091846332e-05	1.0290024937278e-08\\
1.0290024937278e-08	2.03422109678826e-14\\
};
\label{addplot:experiment-quadratic20}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0803002138863751	0.0296697423923985\\
0.0296697423923985	0.00878528476928988\\
0.00878528476928988	0.00198668314713757\\
0.00198668314713757	1.06142190510952e-05\\
1.06142190510952e-05	2.14269039893718e-08\\
2.14269039893718e-08	1.78812033839161e-15\\
};
\label{addplot:experiment-quadratic21}

\coordinate (hist) at (axis cs:1e-16,5e-6);

\node at (axis cs:8e-8,	 12e-16)	[anchor=west,text width=3cm] {quadratic\\slope $q=2$};
\node at (axis cs:15e-15,12e-16) [anchor=west,text width=3cm] {linear\\slope $q=1$};

\end{axis}

\pgfplotstableread{ % Read the data into a table macro
  Center  Slope
  1.2000  0.0080 
  1.3000  0.0220 
  1.4000  0.0560 
  1.5000  0.1220 
  1.6000  0.2100 
  1.7000  0.2400 
  1.8000  0.2020 
  1.9000  0.1060 
  2.0000  0.0320 
}\slopetable

\begin{axis}[
  width=3.9cm,
  height=3cm,
  at=(hist),
  ybar,
  ymin=0,
  ymax=0.25,
  bar width={2mm},
  ytick={0, 0.125, 0.25},
  xtick={1.2,1.4,...,2},
  xticklabels={1.2,,1.6,,2},
  yticklabels={0,,25},
  xmin=1.2,
  xmax=2.0,
  minimal,
  name=slopehist,
  xlabel={Slope $q$},
  ylabel={\# experiments (\%)},
  ylabel style={inner sep=0pt,yshift=0mm},
  font=\footnotesize,
  minimal y axis offset = -4mm,
  xlabel style={yshift=1mm},
]
\addplot [fill=mycolor1,draw=mycolor1!80!black,opacity=1]
          table [y=Slope, x=Center] {\slopetable};   
\end{axis}

\end{tikzpicture}%
